The nature of the Lambda(1405)

We present here some results supporting the nature of the $\Lambda(1405)$ resonance as dynamically generated from the meson baryon interaction in coupled channels and resulting from the superposition of two close-by poles. We find support for this picture in the $K^- p \to \pi^0 \pi^0 \Sigma^0 $ reaction, which shows a different shape than the one obtained from the $\pi ^- p \to K^0 \pi \Sigma $ reaction. We also call the attention to the $K^- p \to \gamma \pi \Sigma$ with $\pi \Sigma$ in the $\Lambda(1405)$ region, which shows a narrow peak in the calculations around 1420 MeV. We also report on recent calculations of the radiative decay of the two $\Lambda(1405)$ states and on reactions to obtain information on these decay modes. Finally, we present results for the $pp\to p K^+\Lambda(1405)$ reaction recently measured at ANKE/COSY and compare them with theoretical results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

